OCAtari: Object-Centric Atari 2600 Reinforcement Learning Environments

Cognitive science and psychology suggest that object-centric representations of complex scenes are a promising step towards enabling efficient abstract reasoning from low-level perceptual features. Yet, most deep reinforcement learning approaches only rely on pixel-based representations that do not capture the compositional properties of natural scenes. For this, we need environments and datasets that allow us to work and evaluate object-centric approaches. In our work, we extend the Atari Learning Environments, the most-used evaluation framework for deep RL approaches, by introducing OCAtari, that performs resource-efficient extractions of the object-centric states for these games. Our framework allows for object discovery, object representation learning, as well as object-centric RL. We evaluate OCAtari's detection capabilities and resource efficiency. Our source code is available at github.com/k4ntz/OC_Atari.

==> reports/Alien_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Alien}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & nan & nan & nan & nan \\
Egg & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 65.1 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & nan & nan & nan & nan \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Pulsar & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.1 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 58.8 & nan & nan & nan & nan \\
Alien & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.3 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}
}
\end{table}


==> reports/Amidar_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Amidar}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Monster\_green & {\cellcolor[HTML]{D5ED88}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.4 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.4 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.9 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Assault_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Assault}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & nan & nan & nan & nan \\
MotherShip & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & nan & nan & nan & nan \\
Lives & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Health & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.6 & nan & nan & nan & nan \\
Enemy & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.5 & nan & nan & nan & nan \\
PlayerMissileHorizontal & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 29.0 & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 29.1 & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 29.1 & {\cellcolor[HTML]{FBA35C}} \color[HTML]{000000} 28.5 & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 26.1 & {\cellcolor[HTML]{FDAF62}} \color[HTML]{000000} 30.2 & nan & nan & nan & nan \\
PlayerMissileVertical & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 83.0 & nan & nan & nan & nan \\
EnemyMissile & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 20.0 & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 20.8 & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 38.1 & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 41.0 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 67.9 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Asterix_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Asterix}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Lives & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 \\
Player & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.5 \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 \\
Cauldron & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Reward50 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 \\
Enemy & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.6 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Asteroids_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Asteroids}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Asteroid & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 42.5 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 54.7 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.3 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 50.5 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.1 & nan & nan & nan & nan \\
Lives & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
PlayerScore & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & nan & nan & nan & nan \\
PlayerMissile & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Atlantis_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Atlantis}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
BridgedBazaar & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & nan & nan & nan & nan \\
AcropolisCommandPost & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & nan & nan & nan & nan \\
Sentry & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & nan & nan & nan & nan \\
AquaPlane & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & nan & nan & nan & nan \\
Generator & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.7 & nan & nan & nan & nan \\
DomedPalace & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & nan & nan & nan & nan \\
Projectile & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & nan & nan & nan & nan \\
GorgonShip & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 89.9 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
BanditBomber & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.4 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/BankHeist_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on BankHeist}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c}{DQN} & \multicolumn{4}{c}{C51} \\
 & Precision & Recall & F-score & IOU & Precision & Recall & F-score & IOU & Precision & Recall & F-score & IOU \\
\midrule
Bank & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 77.1 & nan & nan & nan & nan \\
Gas\_Tank & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.9 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Police & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.5 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/BattleZone_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on BattleZone}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Radar & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Crosshair & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & nan & nan & nan & nan \\
Blue\_Tank & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 27.1 & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 35.4 & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 54.9 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Berzerk_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Berzerk}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Logo & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
PlayerMissile & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.1 & nan & nan & nan & nan \\
Enemy & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 77.3 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 54.5 & nan & nan & nan & nan \\
PlayerScore & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.6 & nan & nan & nan & nan \\
EnemyMissile & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.2 & nan & nan & nan & nan \\
RoomCleared & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Bowling_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Bowling}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Pin & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Player & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 \\
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Player2Round & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Ball & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 \\
PlayerRound & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.6 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Boxing_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Boxing}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Enemy & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.5 \\
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 \\
Player & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.7 \\
EnemyScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 62.9 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.7 \\
Logo & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Clock & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Breakout_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Breakout}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Player & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
BlockRow & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Live & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
PlayerNumber & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Ball & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Carnival_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Carnival}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Duck & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & nan & nan & nan & nan \\
PlayerScore & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Wheel & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.5 & nan & nan & nan & nan \\
FlyingDuck & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 40.4 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 42.9 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 82.9 & nan & nan & nan & nan \\
Owl & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 & nan & nan & nan & nan \\
ExtraBullets & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.6 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Rabbit & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & nan & nan & nan & nan \\
AmmoBar & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & nan & nan & nan & nan \\
PlayerMissile & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 10.2 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 10.4 & nan & nan & nan & nan \\
BonusValue & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.1 & nan & nan & nan & nan \\
BonusSign & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 65.6 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Centipede_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Centipede}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Score & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.7 & nan & nan & nan & nan \\
Projectile & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & nan & nan & nan & nan \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Ground & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Mushroom & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & nan & nan & nan & nan \\
CentipedeSegment & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 55.3 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.8 & nan & nan & nan & nan \\
Spider & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Flea & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Scorpion & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/ChopperCommand_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on ChopperCommand}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
MiniEnemy & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 47.4 & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 39.4 & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 43.0 & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 56.2 \\
MiniTruck & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 53.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Truck & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.7 \\
MiniPlayer & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.7 \\
Player & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.5 \\
Shot & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.2 \\
EnemyHelicopter & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 59.5 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 61.8 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.1 \\
Bomb & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{FED481}} \color[HTML]{000000} 37.7 & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 54.7 & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 72.5 \\
EnemyPlane & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.6 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 74.4 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/CrazyClimber_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on CrazyClimber}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Player & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.4 & nan & nan & nan & nan \\
Window & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.5 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Enemy\_Red & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} 19.1 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 57.2 & nan & nan & nan & nan \\
Purple\_Projectile & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 52.8 & nan & nan & nan & nan \\
Yellow\_Projectile & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 33.3 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 40.0 & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.7 & nan & nan & nan & nan \\
Yellow\_Ball & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 64.8 & nan & nan & nan & nan \\
Enemy\_Bird & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 67.3 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 65.0 & nan & nan & nan & nan \\
Helicopter & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 14.3 & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 14.3 & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 14.3 & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 42.7 & nan & nan & nan & nan \\
Blue\_Projectile & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 53.6 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/DemonAttack_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on DemonAttack}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
ProjectileFriendly & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 85.1 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Live & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Enemy & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.3 & nan & nan & nan & nan \\
ProjectileHostile & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 55.4 & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 37.2 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/DonkeyKong_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on DonkeyKong}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Score & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.5 \\
Player & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 \\
Girlfriend & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Ladder & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 \\
Hammer & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
DonkeyKong & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Barrel & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/FishingDerby_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on FishingDerby}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
ScorePlayerTwo & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Fish & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 68.8 \\
PlayerTwoHook & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 64.3 & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 29.4 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 67.7 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 65.1 & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 65.1 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 30.9 \\
ScorePlayerOne & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
PlayerOneHook & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 22.6 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 22.5 & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 22.4 \\
Shark & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.7 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Freeway_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Freeway}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Chicken & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 \\
Car & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.0 \\
Score & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 64.8 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.1 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Frostbite_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Frostbite}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
WhitePlate & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.1 \\
Degree & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.7 \\
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.8 \\
Player & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 70.9 \\
LifeCount & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 87.9 \\
House & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.6 \\
BluePlate & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.8 \\
Bird & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 \\
CompletedHouse & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 \\
GreenFish & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 70.1 \\
Crab & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 63.5 \\
Bear & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.6 \\
Clam & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 59.5 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 58.3 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Gopher_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Gopher}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Gopher & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.3 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.1 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.3 & nan & nan & nan & nan \\
Empty\_Block & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 35.0 & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 65.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 62.5 & nan & nan & nan & nan \\
Carrot & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Bird & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 33.8 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.8 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Hero_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Hero}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Life & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.7 \\
Score & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 59.3 \\
Player & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 \\
PowerBar & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 \\
BombStock & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 80.9 \\
Wall & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 \\
LaserBeam & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 36.8 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 35.9 & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 19.8 & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 31.8 & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 34.2 & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{F98E52}} \color[HTML]{F1F1F1} 25.3 & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 33.0 \\
Bomb & {\cellcolor[HTML]{FEE797}} \color[HTML]{000000} 42.3 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{FBA35C}} \color[HTML]{000000} 28.3 & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 35.0 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 41.3 & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.3 \\
Enemy & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 33.2 & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 37.0 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 43.0 & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 39.9 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 39.0 \\
EndNPC & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 69.2 \\
Lamp & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 62.5 \\
LavaWall & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/IceHockey_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on IceHockey}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
EnemyScore & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 76.4 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 47.9 & nan & nan & nan & nan \\
Enemy & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 52.8 & nan & nan & nan & nan \\
PlayerScore & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 67.7 & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 67.7 & nan & nan & nan & nan \\
Ball & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.1 & nan & nan & nan & nan \\
Timer & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.7 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Jamesbond_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Jamesbond}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Player\_Shot & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.7 & nan & nan & nan & nan \\
Fire\_Hole & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.5 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.5 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & nan & nan & nan & nan \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Helicopter & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.9 & nan & nan & nan & nan \\
Hornet & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.6 & nan & nan & nan & nan \\
Enemy\_Shot & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.7 & nan & nan & nan & nan \\
Ice & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.7 & nan & nan & nan & nan \\
Eruption & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Kangaroo_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Kangaroo}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Bell & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Platform & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Scale & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Fruit & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.7 \\
Child & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 \\
Time & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.5 \\
Player & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.3 \\
Projectile\_top & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.5 \\
Enemy & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 86.8 \\
Projectile\_enemy & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 33.3 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 33.3 & {\cellcolor[HTML]{E34933}} \color[HTML]{F1F1F1} 14.1 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 24.2 & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 33.3 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Krull_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Krull}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Lyssa & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.7 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.3 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & nan & nan & nan & nan \\
Sun & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.3 & nan & nan & nan & nan \\
Slayers & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.3 & nan & nan & nan & nan \\
Slayer\_Shot & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.0 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.0 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.0 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.0 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
Weapon & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & nan & nan & nan & nan \\
Fire\_Mare & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 49.7 & nan & nan & nan & nan \\
Window & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Hour\_Glass & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 82.0 & nan & nan & nan & nan \\
Spider & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 77.1 & nan & nan & nan & nan \\
Weapon\_HUD & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/MontezumaRevenge_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on MontezumaRevenge}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Skull & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.4 \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Player & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Rope & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Barrier & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Key & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/MsPacman_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on MsPacman}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.3 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 72.5 & nan & nan & nan & nan \\
Ghost & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 77.2 & nan & nan & nan & nan \\
Fruit & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.5 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Pacman_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Pacman}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 35.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 34.1 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 35.6 \\
Player & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{B5DF74}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 67.4 \\
Ghost & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 40.2 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 54.0 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 21.0 & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.5 \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
PowerPill & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 33.0 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 41.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Pitfall_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Pitfall}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Player & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 61.2 & nan & nan & nan & nan \\
Wall & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 76.5 & nan & nan & nan & nan \\
Logs & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & nan & nan & nan & nan \\
LifeCount & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Timer & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & nan & nan & nan & nan \\
StairPit & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & nan & nan & nan & nan \\
Scorpion & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Waterhole & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & nan & nan & nan & nan \\
Crocodile & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
Rope & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
Snake & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & nan & nan & nan & nan \\
Tarpit & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Pong_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Pong}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Ball & {\cellcolor[HTML]{D7EE8A}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.9 \\
Player & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 \\
EnemyScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.2 \\
Enemy & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.1 \\
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.5 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/PrivateEye_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on PrivateEye}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Car & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & nan & nan & nan & nan \\
Clock & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.8 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & nan & nan & nan & nan \\
Clue & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.6 & nan & nan & nan & nan \\
Mud & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
Dove & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Qbert_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Qbert}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Cube & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 \\
Score & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 31.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 \\
Lives & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 38.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 57.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Disk & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Player & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.9 \\
Sam & {\cellcolor[HTML]{FDC574}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.1 \\
PurpleBall & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 20.9 & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.9 \\
Coily & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.7 \\
GreenBall & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.1 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Riverraid_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Riverraid}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B10B26}} \color[HTML]{F1F1F1} 2.4 & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 4.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 1.0 & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 2.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
FuelDepot & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Tanker & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.3 & nan & nan & nan & nan \\
Lives & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.0 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.8 & nan & nan & nan & nan \\
Helicopter & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.5 & nan & nan & nan & nan \\
PlayerMissile & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.6 & nan & nan & nan & nan \\
Bridge & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.9 & nan & nan & nan & nan \\
Jet & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 83.6 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/RoadRunner_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on RoadRunner}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Enemy & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.7 & nan & nan & nan & nan \\
Sign & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{EEF8A8}} \color[HTML]{000000} 54.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.9 & nan & nan & nan & nan \\
Cactus & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.5 & nan & nan & nan & nan \\
Bird & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.4 & nan & nan & nan & nan \\
BirdSeeds & {\cellcolor[HTML]{EBF7A3}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{70C164}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 63.0 & nan & nan & nan & nan \\
Truck & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 72.0 & nan & nan & nan & nan \\
RoadCrack & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 8.2 & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 15.1 & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 72.5 & nan & nan & nan & nan \\
AcmeMine & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{EA5739}} \color[HTML]{F1F1F1} 16.7 & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 41.7 & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 23.8 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 69.0 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Seaquest_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Seaquest}
\resizebox{\textwidth}{!}{\begin{tabular}{l|rrrr|rrrr|rrrrr}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
OxygenBarDepleted & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 \\
Player & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.6 \\
Logo & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Lives & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
OxygenBarLogo & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 79.9 \\
OxygenBar & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Diver & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.0 \\
PlayerMissile & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{ABDB6D}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Enemy & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 52.7 \\
EnemyMissile & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 44.0 & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 70.9 \\
CollectedDiver & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
EnemySubmarine & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.7 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Skiing_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Skiing}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Mogul & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 85.7 & nan & nan & nan & nan \\
Tree & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 48.3 & nan & nan & nan & nan \\
Logo & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Clock & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 63.9 & nan & nan & nan & nan \\
Flag & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.7 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/SpaceInvaders_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on SpaceInvaders}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Shield & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Lives & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.9 & nan & nan & nan & nan \\
Alien & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & nan & nan & nan & nan \\
Bullet & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 33.5 & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 31.9 & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 64.1 & {\cellcolor[HTML]{FEE999}} \color[HTML]{000000} 42.6 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.8 & nan & nan & nan & nan \\
Satellite & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.2 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Tennis_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class statistics on Tennis}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Logo & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
EnemyScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
BallShadow & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 50.5 & nan & nan & nan & nan \\
Ball & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 70.3 & nan & nan & nan & nan \\
Enemy & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.5 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{2AA054}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 72.1 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 69.9 & nan & nan & nan & nan \\
PlayerScore & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.4 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/TimePilot_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on TimePilot}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Player & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.6 & nan & nan & nan & nan \\
Player\_Shot & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{48AE5C}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.1 & nan & nan & nan & nan \\
Enemy\_Green & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.4 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 95.7 & nan & nan & nan & nan \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Enemy\_Green\_Shot & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 44.0 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{FA9656}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 35.7 & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.3 & nan & nan & nan & nan \\
Enemy\_Black & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.2 & nan & nan & nan & nan \\
Enemy\_Black\_Shot & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{FFF2AA}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{A7D96B}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 83.3 & nan & nan & nan & nan \\
Enemy\_Yellow & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.0 & nan & nan & nan & nan \\
Enemy\_Yellow\_Shot & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 40.3 & nan & nan & nan & nan \\
Enemy\_Blue & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 92.3 & nan & nan & nan & nan \\
Enemy\_Blue\_Shot & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.0 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.0 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.0 & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 60.0 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/UpNDown_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on UpNDown}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.1 \\
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
HUD\_Flag & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 \\
Player & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{84CA66}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.8 \\
Truck & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{15904C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 80.9 \\
Flag & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 65.1 & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 64.8 & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{FECC7B}} \color[HTML]{000000} 36.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{87CB67}} \color[HTML]{000000} 74.9 \\
Collectable & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FDFEBC}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{51B35E}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 59.1 \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/Venture_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on Venture}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Life & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Hallmonsters & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{FA9857}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 42.0 & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 84.6 & nan & nan & nan & nan \\
Player & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{EFF8AA}} \color[HTML]{000000} 54.0 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.4 & nan & nan & nan & nan \\
Score & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Goblin & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
Shot & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Yellow\_Collectable & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
Skeleton & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Purple\_Collectable & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/VideoPinball_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on VideoPinball}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Score & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & nan & nan & nan & nan \\
DropTarget & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 88.3 & nan & nan & nan & nan \\
LifeUsed & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
DifficultyLevel & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Spinner & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.7 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 76.5 & nan & nan & nan & nan \\
Flipper & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 72.7 & nan & nan & nan & nan \\
Ball & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Bumper & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 99.9 & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}


==> reports/YarsRevenge_stat_reports.tex <==
\begin{table}[ht!]
\centering
\caption{Per class IOU on YarsRevenge}
\resizebox{\textwidth}{!}{\begin{tabular}{lrrrr|rrrr|llll}
\toprule
 & \multicolumn{4}{c|}{Random} & \multicolumn{4}{c|}{DQN} & \multicolumn{4}{c}{C51} \\
 & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU & Pr & Rec & F-sc & IOU \\
\midrule
Player & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 46.7 & nan & nan & nan & nan \\
Barrier & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{E3F399}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Shield\_Block & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{D1EC86}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{FECA79}} \color[HTML]{000000} 35.8 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 77.8 & nan & nan & nan & nan \\
Enemy & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 100 & nan & nan & nan & nan \\
Enemy\_Missile & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.0 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} 0.0 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
Swirl & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1} nan & nan & nan & nan & nan \\
\bottomrule
\end{tabular}}
\end{table}

